Image Data Augmentation Approaches: A Comprehensive Survey and Future directions

Deep learning (DL) algorithms have shown significant performance in various computer vision tasks. However, having limited labelled data lead to a network overfitting problem, where network performance is bad on unseen data as compared to training data. Consequently, it limits performance improvement. To cope with this problem, various techniques have been proposed such as dropout, normalization and advanced data augmentation. Among these, data augmentation, which aims to enlarge the dataset size by including sample diversity, has been a hot topic in recent times. In this article, we focus on advanced data augmentation techniques. we provide a background of data augmentation, a novel and comprehensive taxonomy of reviewed data augmentation techniques, and the strengths and weaknesses (wherever possible) of each technique. We also provide comprehensive results of the data augmentation effect on three popular computer vision tasks, such as image classification, object detection and semantic segmentation. For results reproducibility, we compiled available codes of all data augmentation techniques. Finally, we discuss the challenges and difficulties, and possible future direction for the research community. We believe, this survey provides several benefits i) readers will understand the data augmentation working mechanism to fix overfitting problems ii) results will save the searching time of the researcher for comparison purposes. iii) Codes of the mentioned data augmentation techniques are available at https://github.com/kmr2017/Advanced-Data-augmentation-codes iv) Future work will spark interest in research community.

==> (inline-0) <==
\begin{tabular}{@{\extracolsep{4pt}}llccccccc}
\toprule   
{} & \multicolumn{4}{c}{Accuracies} \\
 \cmidrule{2-5} 

 Method & CIFAR10 & CIFAR10+ & CIFAR100 & CIFAR100+ \\
 \midrule ResNet-18 (Baseline) & 89.37 & 95.28 & 63.32 & 77.54 \\
ResNet-18 + CutOut & 90.69 & 96.25 & 65.02 & 80.58 \\
ResNet-18 + Random Erasing & 95.28 & 95.32 & - & - \\
ResNet-18 + CutMix & 90.56 & 96.22 & 65.58 & 80.58 \\
ResNet-18 + SaliencyMix & 92.41 & 96.35 & 71.27 & 80.71 \\
ResNet-18 + GridMask   & 95.28 & 96.54 & - & - \\
\midrule ResNet-50 (Baseline) & 87.86 & 95.02 & 63.52 & 78.42 \\
ResNet-50 + CutOut & 91.16 & 96.14 & 67.03 & 78.62 \\
ResNet-50 + CutMix & 90.84 & 96.39 & 68.35 & 81.28 \\
ResNet-50 + SaliencyMix & 93.19 & 96.54 & 75.11 & 81.43 \\
\midrule WideResNet-28-10 (Baseline)~\cite{uddin2020saliencymix}  & 93.03 & 96.13 & 73.94 & 81.20 \\ 
 WideResNet-28-10 + CutOut\cite{devries2017improved}   & 94.46 & 96.92 & 76.06 & 81.59 \\ 
WideResNet-28-10 + Random Erasing   & 96.2 & 96.92 & 81.59 & 82.27 \\  
WideResNet-28-10 + GridMask   & 96.13 & 97.24 & - & - \\
WideResNet-28-10 + CutMix   & 94.82 & 97.13 & 76.79 & 83.34 \\
WideResNet-28-10 + PuzzleMix   & - & - & - & 83.77 \\
WideResNet-28-10 + SaliencyMix   & 95.96 & 97.24 & 80.55 & 83.44 \\

\bottomrule
\multicolumn{4}{l}{Note: $+$ sign after dataset name shows that traditional data augmentation methods have been used}
\end{tabular}
\begin{tabular}{@{\extracolsep{4pt}}llccccccc}
\toprule   
{} & \multicolumn{2}{c}{CIFAR-10}  & \multicolumn{2}{c}{CIFAR-100} & \multicolumn{2}{c}{ImageNet}\\
 \cmidrule{2-3} 
 \cmidrule{4-5} 
 \cmidrule{6-7} 
 Augmentation & Accuracy (\%) & Model & Accuracy (\%) & Model & Accuracy (\%) & Model \\ 
\midrule
Cutout\cite{devries2017improved} & 97.04 & WRN-28-10 & 81.59 & WRN-28-10 & 77.1 & ResNet-50  \\ 
Random Erasing\cite{zhong2020random} & 96.92 & WRN-28-10 & 82.27 & WRN-28-10 & - & - \\ 
Hide-and-Seek\cite{singh2018hide} & 95.53 & ResNet-110 & 78.13 & ResNet-110 & 77.20 & ResNet-50 \\
GridMask\cite{chen2020gridmask} & 97.24 & WRN-28-10 & - & - & 77.9 & ResNet-50 \\
LocalAugment\cite{kim2021local} & - & - & 95.92 & WRN-22-10 & 76.87 & ResNet-50 \\
SalfMix\cite{choi2021salfmix} & 96.62 & PreActResNet-101 & 80.11 & PreActResNet-101 & - & - \\
KeepAugment\cite{gong2021keepaugment} & 97.8 & ResNet-28-10 & - & - & 80.3 & ResNet-101 \\
Cut-Thumbnail\cite{xie2021cut} & 97.8 & ResNet-56 & 95.94 & WRN-28-10 & 79.21 & ResNet-50 \\
MixUp\cite{zhang2017mixup} & 97.3 & WRN-28-10 & 82.5 & WRN-28-10 & 77.9 & ResNet-50 \\
CutMix\cite{yun2019cutmix} & 97.10 & WRN-28-10 & 83.40 & WRN-28-10 & 78.6 & ResNet-50 \\
SaliencyMix\cite{uddin2020saliencymix} & 97.24 & WRN-28-10 & 83.44 & WRN-28-10 & 78.74 & ResNet-50 \\
PuzzleMix\cite{kim2020puzzle} & - & - & 84.05 & WRN-28-10 & 77.51 & ResNet-50 \\
FMix\cite{harris2020fmix} & 98.64 & Pyramid & 83.95 & Dense & 77.70 & ResNet-101 \\
MixMo\cite{rame2021mixmo} & 96.38 & WRN-28-10 & 82.40 & WRN-28-10 & - & -\\
StyleMix\cite{hong2021stylemix} & 96.44 & PyramidNet-200 & 85.83 & PyramidNet-200 & 77.29 & PyramidNet-200\\
RandomMix\cite{liu2022randommix} & 98.02 & WRN-28-10 & 84.84 & WRN-28-10 & 77.88 & WRN-28-10\\
MixMatch\cite{berthelot2019mixmatch} & 95.05 & WRN-28-10 & 74.12 & WRN-28-10 & - & -\\
ReMixMatch\cite{berthelot2019remixmatch} & 94.71 & WRN-28-2 & - & - & - & -\\
FixMatch \cite{sohn2020fixmatch} & 95.69 & WRN-28-2 & 77.04 & WRN-28-2 & - & -\\
AugMix \cite{hendrycks2019augmix} & - & - & - & - & 77.6 & ResNet-50\\
Improved Mixed-Example \cite{summers2019improved} & 96.02 & ResNet-18 & 80.3 & ResNet-18 & - & -\\
RICAP \cite{takahashi2018ricap} & 97.18 & WRN-28-10 & 82.56 & ResNet-28-10 & 78.62 & WRN-50-2\\
ResizeMix \cite{qin2020resizemix} & 97.60 & WRN-28-10 & 84.31 & WRN-28-10 & 79.00 & ResNet-50\\
AutoAugment \cite{cubuk2019autoaugment} & 97.40 & WRN-28-10 & 82.90 & WRN-28-10 & 83.50 & AmoebaNet-C\\
Fast AutoAugment \cite{lim2019fast} & 98.00 & SS(26 2×96d) & 85.10 & SS(26 2×96d) & 80.60 & ResNet-200\\
Faster AutoAugment\cite{hataya2020faster} & 98.00 & SS(26 2 × 112d) & 84.40 & SS(26 2×96d) & 75.90 & ResNet-50\\
Local Patch AutoAugment \cite{lin2021local} & 98.10 & SS(26 2 × 112d) & 85.90 & SS(26 2×96d) & 81.00 & ResNet-200\\
RandAugment \cite{cubuk2020randaugment} & 98.50 & PyramidNet & 83.30 & WRN-28-10 & 85.00 & EfficientNet-B7\\

\bottomrule
\end{tabular}
\begin{tabular}{@{\extracolsep{4pt}}llccccccc}
\toprule   
{} & \multicolumn{4}{c}{CIFAR-10} & \multicolumn{3}{c}{SVHN} \\
 \cmidrule{2-5}
 \cmidrule{6-9}

 Method & 40 labels & 250 labels & 1,000 labels & 4,000 labels & 40 labels & 250 labels & 1,000 labels & 4,000 labels \\
 \midrule 
 VAT\cite{miyato2018virtual} &-& 36.03 $\pm$ 2.82 & 18.64 $\pm$ 0.40 & 11.05 $\pm$ 0.31 & - & 8.41 $\pm$ 1.01 &  5.98 $\pm$ 0.21 & 4.20 $\pm$ 0.15 \\
 Mean Teacher~\cite{tarvainen2017mean} &-  & 47.32 $\pm$ 4.71 & 17.32$\pm$4.00  & 10.36$\pm$0.25  & - & 6.45$\pm$2.43  & 3.75$\pm$.10   & 3.39$\pm$0.11   \\
MixMatch~\cite{berthelot2019mixmatch}  &47.54$\pm$11.50     & 11.08$\pm$.87 & 7.75$\pm$.32   & 6.24$\pm$.06   & 42.55$\pm$14.53 & 3.78$\pm$.26  & 3.27$\pm$.31   & 2.89$\pm$.06   \\
ReMixMatch~\cite{berthelot2019remixmatch} &19.10$\pm$9.64     & 6.27$\pm$0.34  & 5.73$\pm$0.16   & 5.14$\pm$0.04 & 3.34$\pm$0.20  & 3.10$\pm$0.50  & 2.83$\pm$0.30   & 2.42$\pm$0.09   \\
UDA &29.05$\pm$5.93 & 8.76$\pm$ 0.90  & 5.87$\pm$ 0.13   & 5.29$\pm$ 0.25 & 52.63$\pm$20.51   & 2.76$\pm$ 0.17  & 2.55$\pm$ 0.09   & 2.47$\pm$ 0.15   \\
SSL with Memory~\cite{chen2018semi} & - & - &  - &  11.9$\pm$0.22 & - & 8.83 & 4.21 & - \\
Deep Co-Training~\cite{qiao2018deep} & - & - & - & 8.35$\pm$ 0.06 & - & - & 3.29 $\pm$0.03 & - \\
Weight Averaging~\cite{athiwaratkun2018improving} & - & - & 15.58 I 0.12 & 9.05$\pm$ 0.21 & - & - & - & - \\
ICT~\cite{verma2019interpolation} & - & - & 15.48 I 0.78 & 7.29$\pm$ 0.02 & - & 4.78 I 0.68 & 3.89 $\pm$0.04 & - \\
Label Propagation~\cite{iscen2019label} & - & - & 16.93 $\pm$ 0.70 & 10.61 $\pm$ 0.28 & - & - & - & - \\
SNTG~\cite{luo2018smooth} & - & - & 18.41 $\pm$ 0.52 & 9.89 $\pm$0.34 & - & 4.29$\pm$ 0.23 & 3.86 $\pm$0.27 & - \\
PLCB~\cite{arazo2020pseudo} & - & - & 6.85 $\pm$0.15 & 5.97$\pm$ 0.15 & - & - & - & - \\
II-model~\cite{sajjadi2016regularization} & - & 53.02 $\pm$2.05 & 31.53 $\pm$ 0.98 & 17.41$\pm$ 0.37 & - & 17.65 $\pm$0.27 & 8.60$\pm$ 0.18 & 5.57$\pm$ 0.14 \\
PseudoLabel~\cite{lee2013pseudo} & - & 49.98 $\pm$1.17 & 30.91 $\pm$1.73 & 16.21 $\pm$ 0.11 & - & 21.16$\pm$ 0.88 & 10.19 $\pm$ 0.41 & 5.71$\pm$ 0.07 \\
Mixup~\cite{zhang2017mixup} & - & 47.43 $\pm$ 0.92 & 25.72 $\pm$ 0.66 & 13.15 $\pm$ 0.20 & - & 39.97 $\pm$ 1.89 & 16.79 $\pm$ 0.63 & 7.96 $\pm$0.14 \\
FeatMatch~\cite{kuo2020featmatch} & - & 7.50 $\pm$0.64 & 5.76 $\pm$0.07 & 4.91$\pm$ 0.18 & - & 3.34$\pm$ 0.19 & 3.10$\pm$ 0.06 & 2.62 $\pm$0.08 \\
FixMatch~\cite{sohn2020fixmatch} & 13.81$\pm$3.37 & 5.07$\pm$0.65 & - & 4.26$\pm$0.05 & 3.96$\pm$2.17 & 2.48$\pm$0.38 & 2.28$\pm$0.11 & - \\
SelfMatch~\cite{kim2021selfmatch} & 93.19$\pm$1.08 & 95.13$\pm$0.26 & - & 95.94$\pm$0.08 & 96.58$\pm$1.02 & 97.37$\pm$0.43 & 97.49$\pm$0.07 & - \\

\bottomrule
\end{tabular}
\begin{tabular}{@{\extracolsep{4pt}}llccccccc}
\toprule   
{} & \multicolumn{3}{c}{CIFAR-100} & \multicolumn{2}{c}{mini-ImageNet} \\
 \cmidrule{2-4}
 \cmidrule{5-6}
  Method & 400 labels & 4,000 labels & 10,000 labels & 4,000 labels & 10,000 labels \\ \midrule 
  II-model\cite{sajjadi2016regularization} & - & - & 39.19$\pm$ 0.36 & - & - \\
SNTG\cite{luo2018smooth} & - & - & 37.97$\pm$ 0.29 & - & - \\
SSL with Memory\cite{chen2018semi} & - & - & 34.51$\pm$ 0.61 & - & - \\
Deep Co-Training\cite{qiao2018deep} & - & - & 34.63$\pm$ 0.14 & - & - \\
Weight Averaging\cite{athiwaratkun2018improving} & - & - & 33.62$\pm$ 0.54 & - & - \\
Mean Teacher\cite{tarvainen2017mean} & - & 45.36 $\pm$0.49 & 36.08$\pm$ 0.51 & 72.51$\pm$ 0.22 & 57.55 $\pm$ 1.11 \\
Label Propagation\cite{iscen2019label} & - & 43.73 $\pm$0.20 & 35.92 $\pm$0.47 & 70.29$\pm$ 0.81 & 57.58 $\pm$1.47 \\
PLCB\cite{arazo2020pseudo} & - & 37.55 $\pm$1.09 & 32.15 $\pm$0.50 & 56.49 $\pm$0.51 & 46.08 $\pm$ 0.11 \\
FeatMatch & - & 31.06 $\pm$ 0.41 & 26.83 $\pm$ 0.04 & 39.05 0.06 & 34.79$\pm$0.22 \\
MixMatch & 67.61$\pm$1.32 & - & 28.31$\pm$0.33 & - & - \\
UDA & 59.28$\pm$0.88 & - & 24.50$\pm$0.25 & - & - \\
ReMixMatch & 44.28$\pm$2.06 & - &  23.03$\pm$0.56 & - & - \\
FixMatch & 48.85$\pm$1.75 & - & 22.60$\pm$0.12 & - & - \\
 \bottomrule
\end{tabular}
\begin{tabular}{@{\extracolsep{4pt}}llccccccc}
\toprule   
  Approach & Method & CIFAR-10 ($N_{l}$=4000) & SVHN($N_{l}$=1000)  \\\midrule 
  WideResNet-28 \\ \midrule 
  & Supervised & 20.26 $\pm$ 0.38 & 12.83 $\pm$ 0.47 \\
Pseudo & PL \cite{lee2013pseudo} & 17.78 $\pm$ 0.57 & 7.62 $\pm$ 0.29 \\
Labeling & PL-CB \cite{arazo2020pseudo} & 6.28 $\pm$ 0.3 & - \\
 & II Model \cite{laine2016temporal} & 16.37 $\pm$ 0.63 & 7.19 $\pm$ 0.27 \\
 & Mean Teacher \cite{tarvainen2017mean} & 15.87 $\pm$ 0.28 & 5.65 + 0.47 \\
 & VAT \cite{miyato2018virtual} & 13.86 $\pm$ 0.27 & 5.63 $\pm$ 0.20 \\
Consistency & VAT + EntMin \cite{miyato2018virtual} & 13.13 I 0.39 & 5.35 + 0.19 \\
 & LGA + VAT \cite{jackson2019semi} & 12.06 $\pm$ 0.19 & 6.58 $\pm$ 0.36 \\
Regularization & ICT \cite{verma2019interpolation} & 7.66 $\pm$ 0.17 & 3.53 $\pm$ 0.07 \\
 & MixMatch \cite{berthelot2019mixmatch} & 6.24 $\pm$ 0.06 & 3.27 $\pm$ 0.31 \\
 & UDA & 5.29 $\pm$ 0.25 & 2.46 $\pm$ 0.17 \\
 & ReMixMatch (Berthelot et al. 2020) & 5.14 $\pm$0.04 & 2.42 $\pm$ 0.09 \\
 & FixMatch \cite{sohn2020fixmatch} & 4.26 $\pm$ 0.05 & 2.28 $\pm$ 0.11 \\
 & CL & 8.92 $\pm$ 0.03 & 5.65 $\pm$ 0.11 \\
Pseudo & CL+FA \cite{lim2019fast} & 5.51 0.14 & 2.90 $\pm$ 0.19 \\
Labeling & CL+FA \cite{lim2019fast}+Mixup\cite{zhang2017mixup} & 5.09 $\pm$ 0.18 & 2.75 $\pm$ 0.15 \\
 & CL+RA+Mixup\cite{zhang2017mixup} & 5.27 $\pm$ 0.16 & 2.80 $\pm$ 0.188 \\ \midrule
 CNN-13 \\ \midrule 
 Pseudo Labeling & TSSDL-MT & 9.30 $\pm$ 0.55 & 3.35 $\pm$ 0.27 \\
 & LP-MT & 10.61$\pm$0.28 & - \\
 & Ladder net \cite{rasmus2015semi} & 12.36$\pm$0.31 & - \\
 & MeanTeacher \cite{tarvainen2017mean} & 12.31 $\pm$ 0.24 & 3.95 $\pm$ 0.19 \\
 & Temporal ensembling \cite{laine2016temporal} & 12.16 $\pm$ 0.24 & 4.42 $\pm$ 0.16 \\
Consistency & VAT \cite{miyato2018virtual} & 11.36 $\pm$ 0.34 & 5.42 \\
Regularization & NATEntMin \cite{miyato2018virtual} & 10.55 $\pm$ 0.05 & 3.86 \\
 & SNTG \cite{luo2018smooth} & 10.93 $\pm$ 0.14 & 3.86 $\pm$ 0.27 \\
 & ICT \cite{verma2019interpolation} & 7.29 $\pm$ 0.02 & 2.89 $\pm$ 0.04 \\
Pseudo & CL & 9.81 $\pm$ 0.22 & 4.75 $\pm$ 0.28 \\
Labeling & CL+RA & 5.92 $\pm$ 0.07 & 3.96 $\pm$ 0.10 \\

  \bottomrule
\end{tabular}
\label{SSL3}
\end{table*}

\begin{table*}[]

\begin{tabular}{llllllllll}
&   &   &  &    &  &  &    &  \\ \hline
\multicolumn{1}{|l|}{\textbf{Method}} & \multicolumn{1}{|l|}{\textbf{Detector}} &   \multicolumn{1}{|l|}{\textbf{BackBone}} & \multicolumn{1}{|l|}{\textbf{AP}}&\multicolumn{1}{|l|}{\textbf{$AP_50$}} &\multicolumn{1}{|l|}{\textbf{$AP_75$}} &   \multicolumn{1}{|l|}{\textbf{$AP_s$}} & \multicolumn{1}{|l|}{\textbf{$AP_m$}}&\multicolumn{1}{|l|}{\textbf{$AP_l$}} \\ 

\hline  
\multicolumn{1}{|l|}{Hand-crafted:}                 & \multicolumn{8}{l|}{}    \\ \hline                                                                 
\multicolumn{1}{|l|}{Dropblock~\cite{ghiasi2018dropblock}}  & \multicolumn{1}{l|}{RetinaNet}    & \multicolumn{1}{l|}{ResNet-50} & \multicolumn{1}{l|}{38.4} & \multicolumn{1}{l|}{56.4} & \multicolumn{1}{l|}{41.2}      & \multicolumn{1}{l|}{$-$}       & \multicolumn{1}{l|}{$-$} & \multicolumn{1}{l|}{$-$}      \\ \hline
\multicolumn{1}{|l|}{AutoAugment+color Ops~\cite{zoph2020learning}} & \multicolumn{1}{l|}{RetinaNet}    & \multicolumn{1}{l|}{ResNet-50} & \multicolumn{1}{l|}{37.5} & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}      & \multicolumn{1}{l|}{$-$}       & \multicolumn{1}{l|}{$-$} & \multicolumn{1}{l|}{$-$}\\ \hline
\multicolumn{1}{|l|}{geometric Ops~\cite{zoph2020learning}} & \multicolumn{1}{l|}{RetinaNet} & \multicolumn{1}{l|}{ResNet-50} & \multicolumn{1}{l|}{38.6} & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}      & \multicolumn{1}{l|}{$-$} & \multicolumn{1}{l|}{$-$} & \multicolumn{1}{l|}{$-$}\\ \hline
\multicolumn{1}{|l|}{bbox-only Ops~\cite{zoph2020learning}} & \multicolumn{1}{l|}{RetinaNet} & \multicolumn{1}{l|}{ResNet-50} & \multicolumn{1}{l|}{39.0} & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{$-$} & \multicolumn{1}{l|}{$-$} & \multicolumn{1}{l|}{$-$}\\ \hline
\multicolumn{1}{|l|}{Mix-up~\cite{zhang2019bag}}& \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet-101} & \multicolumn{1}{l|}{41.1}               & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}         \\ \hline
\multicolumn{1}{|l|}{PSIS*~\cite{wang2019data}} & \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet-101} & \multicolumn{1}{l|}{40.2}                & \multicolumn{1}{l|}{61.1} & \multicolumn{1}{l|}{44.2}      & \multicolumn{1}{l|}{22.3} & \multicolumn{1}{l|}{45.7} & \multicolumn{1}{l|}{51.6}    \\ \hline
\multicolumn{1}{|l|}{Stitcher~\cite{chen2020stitcher}}& \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet-101} & \multicolumn{1}{l|}{42.1}               & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}           & \multicolumn{1}{l|}{26.9} & \multicolumn{1}{l|}{45.5} & \multicolumn{1}{l|}{54.1}   \\ \hline
\multicolumn{1}{|l|}{GridMask~\cite{chen2020gridmask}}                           & \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNeXt-101} & \multicolumn{1}{l|}{42.6} & \multicolumn{1}{l|}{65.0} & \multicolumn{1}{l|}{46.5}     & \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}      \\ \hline
\multicolumn{1}{|l|}{InstaBoost*~\cite{fang2019instaboost}}                           & \multicolumn{1}{l|}{Mask R-CNN}   & \multicolumn{1}{l|}{ResNet-101} & \multicolumn{1}{l|}{43.0}  & \multicolumn{1}{l|}{64.3} & \multicolumn{1}{l|}{ 47.2}     & \multicolumn{1}{l|}{24.8} & \multicolumn{1}{l|}{45.9}   & \multicolumn{1}{l|}{54.6}    \\ \hline
\multicolumn{1}{|l|}{SNIP (MS test)*~\cite{singh2018analysis} }& \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet-101-DCN-C4} & \multicolumn{1}{l|}{ 44.4}         & \multicolumn{1}{l|}{66.2} & \multicolumn{1}{l|}{49.9}     & \multicolumn{1}{l|}{27.3}& \multicolumn{1}{l|}{47.4}   & \multicolumn{1}{l|}{56.9}    \\ \hline
\multicolumn{1}{|l|}{SNIPER (MS test)*~\cite{singh2018sniper}}                   & \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet-101-DCN-C4} & \multicolumn{1}{l|}{46.1}        & \multicolumn{1}{l|}{67.0}& \multicolumn{1}{l|}{51.6}      & \multicolumn{1}{l|}{29.6} & \multicolumn{1}{l|}{48.9}  & \multicolumn{1}{l|}{58.1}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug~\cite{yang2022image}}                   & \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet-101} & \multicolumn{1}{l|}{36.80}        & \multicolumn{1}{l|}{58.0}& \multicolumn{1}{l|}{40.0}      & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug*~\cite{duan2019centernet}}                   & \multicolumn{1}{l|}{CenterNet} & \multicolumn{1}{l|}{ResNet-101} & \multicolumn{1}{l|}{41.15}        & \multicolumn{1}{l|}{58.01}& \multicolumn{1}{l|}{45.30}      & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug+~\cite{chen2020gridmask}}                   & \multicolumn{1}{l|}{Faster-RCNN} & \multicolumn{1}{l|}{50-FPN (2×)} & \multicolumn{1}{l|}{37.4} & \multicolumn{1}{l|}{58.7}& \multicolumn{1}{l|}{40.5}& \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug+~\cite{chen2020gridmask}}                   & \multicolumn{1}{l|}{Faster-RCNN} & \multicolumn{1}{l|}{50-FPN (2×)+GridMask (p = 0.3)} & \multicolumn{1}{l|}{38.2} & \multicolumn{1}{l|}{60.0}& \multicolumn{1}{l|}{41.4}& \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug+~\cite{chen2020gridmask}} & \multicolumn{1}{l|}{Faster-RCNN} & \multicolumn{1}{l|}{50-FPN (2×)+ GridMask (p = 0.5)} & \multicolumn{1}{l|}{38.1}& \multicolumn{1}{l|}{60.1}& \multicolumn{1}{l|}{41.2}      & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug+~\cite{chen2020gridmask}}& \multicolumn{1}{l|}{Faster-RCNN} & \multicolumn{1}{l|}{50-FPN (2×)+ GridMask (p = 0.7)} & \multicolumn{1}{l|}{38.3} & \multicolumn{1}{l|}{60.4}& \multicolumn{1}{l|}{41.7}& \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug+~\cite{chen2020gridmask}}                   & \multicolumn{1}{l|}{Faster-RCNN} & \multicolumn{1}{l|}{50-FPN (2×)+ GridMask (p = 0.9)} & \multicolumn{1}{l|}{ 38.0} & \multicolumn{1}{l|}{60.1}& \multicolumn{1}{l|}{41.2}      & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug+~\cite{chen2020gridmask}}                   & \multicolumn{1}{l|}{Faster-RCNN} & \multicolumn{1}{l|}{50-FPN (4×)} & \multicolumn{1}{l|}{ 35.7} & \multicolumn{1}{l|}{56.0}& \multicolumn{1}{l|}{38.3}      & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug+~\cite{chen2020gridmask}}                   & \multicolumn{1}{l|}{Faster-RCNN} & \multicolumn{1}{l|}{50-FPN (4×)+ GridMask (p = 0.7)} & \multicolumn{1}{l|}{ 39.2} & \multicolumn{1}{l|}{60.8}& \multicolumn{1}{l|}{42.2}      & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug+~\cite{chen2020gridmask}}                   & \multicolumn{1}{l|}{Faster-RCNN} & \multicolumn{1}{l|}{X101-FPN (1×))} & \multicolumn{1}{l|}{41.2} & \multicolumn{1}{l|}{63.3}& \multicolumn{1}{l|}{44.8}      & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug+~\cite{chen2020gridmask}}                   & \multicolumn{1}{l|}{Faster-RCNN} & \multicolumn{1}{l|}{X101-FPN (2×))} & \multicolumn{1}{l|}{40.4} & \multicolumn{1}{l|}{62.2}& \multicolumn{1}{l|}{43.8}      & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug+~\cite{chen2020gridmask}}                   & \multicolumn{1}{l|}{Faster-RCNN} & \multicolumn{1}{l|}{X101-FPN (2×)+ GridMask (p = 0.7))} & \multicolumn{1}{l|}{42.6} & \multicolumn{1}{l|}{65.0}& \multicolumn{1}{l|}{46.5}      & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline
\multicolumn{1}{|l|}{Traditional Aug+~\cite{chen2020gridmask}}                   & \multicolumn{1}{l|}{Faster-RCNN} & \multicolumn{1}{l|}{X101-FPN (2×)+ GridMask (p = 0.7))} & \multicolumn{1}{l|}{42.6} & \multicolumn{1}{l|}{65.0}& \multicolumn{1}{l|}{46.5}      & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-}   \\ \hline

\multicolumn{1}{|l|}{KeepAugment:~\cite{gong2021keepaugment}}          & \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet50-C4} & \multicolumn{1}{l|}{39.5} & \multicolumn{1}{l|}{$-$}& \multicolumn{1}{l|}{$-$}& \multicolumn{1}{l|}{$-$} & \multicolumn{1}{l|}{$-$}  & \multicolumn{1}{l|}{$-$}   \\ \hline
\multicolumn{1}{|l|}{KeepAugment:~\cite{gong2021keepaugment}}          & \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet50-FPN} & \multicolumn{1}{l|}{40.7} & \multicolumn{1}{l|}{$-$}& \multicolumn{1}{l|}{$-$}& \multicolumn{1}{l|}{$-$} & \multicolumn{1}{l|}{$-$}  & \multicolumn{1}{l|}{$-$}   \\ \hline
\multicolumn{1}{|l|}{KeepAugment:~\cite{gong2021keepaugment}}          & \multicolumn{1}{l|}{RetinaNet} & \multicolumn{1}{l|}{ResNet50-FPN} & \multicolumn{1}{l|}{39.1} & \multicolumn{1}{l|}{$-$}& \multicolumn{1}{l|}{$-$}& \multicolumn{1}{l|}{$-$} & \multicolumn{1}{l|}{$-$}  & \multicolumn{1}{l|}{$-$}   \\ \hline
\multicolumn{1}{|l|}{KeepAugment:~\cite{gong2021keepaugment}}          & \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet101-C4} & \multicolumn{1}{l|}{42.2} & \multicolumn{1}{l|}{$-$}& \multicolumn{1}{l|}{$-$}& \multicolumn{1}{l|}{$-$} & \multicolumn{1}{l|}{$-$}  & \multicolumn{1}{l|}{$-$}   \\ \hline
\multicolumn{1}{|l|}{KeepAugment:~\cite{gong2021keepaugment}}          & \multicolumn{1}{l|}{Faster R-CNN } & \multicolumn{1}{l|}{ResNet101-FPN} & \multicolumn{1}{l|}{42.9} & \multicolumn{1}{l|}{$-$}& \multicolumn{1}{l|}{$-$}& \multicolumn{1}{l|}{$-$} & \multicolumn{1}{l|}{$-$}  & \multicolumn{1}{l|}{$-$}   \\ \hline
\multicolumn{1}{|l|}{KeepAugment:~\cite{gong2021keepaugment}}          & \multicolumn{1}{l|}{RetinaNet} & \multicolumn{1}{l|}{ResNet101-FPN} & \multicolumn{1}{l|}{41.2} & \multicolumn{1}{l|}{$-$}& \multicolumn{1}{l|}{$-$}& \multicolumn{1}{l|}{$-$} & \multicolumn{1}{l|}{$-$}  & \multicolumn{1}{l|}{$-$}   \\ \hline
\multicolumn{1}{|l|}{DADAAugment:~\cite{li2020dada}}& \multicolumn{1}{l|}{RetinaNet} & \multicolumn{1}{l|}{ResNet-50} & \multicolumn{1}{l|}{35.9} & \multicolumn{1}{l|}{55.8}& \multicolumn{1}{l|}{38.4}& \multicolumn{1}{l|}{19.9} & \multicolumn{1}{l|}{38.8}  & \multicolumn{1}{l|}{45.0}   \\ \hline
\multicolumn{1}{|l|}{DADAAugment:~\cite{li2020dada}}& \multicolumn{1}{l|}{RetinaNet} & \multicolumn{1}{l|}{ResNet-50(DADA)} & \multicolumn{1}{l|}{36.6} & \multicolumn{1}{l|}{56.8}& \multicolumn{1}{l|}{39.2}& \multicolumn{1}{l|}{20.2} & \multicolumn{1}{l|}{39.7}  & \multicolumn{1}{l|}{46.0}   \\ \hline
\multicolumn{1}{|l|}{DADAAugment:~\cite{li2020dada}}& \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet-50} & \multicolumn{1}{l|}{36.6} & \multicolumn{1}{l|}{58.8}& \multicolumn{1}{l|}{39.6}& \multicolumn{1}{l|}{21.6} & \multicolumn{1}{l|}{39.8}  & \multicolumn{1}{l|}{45.0}   \\ \hline
\multicolumn{1}{|l|}{DADAAugment:~\cite{li2020dada}}& \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet-50 (DADA)} & \multicolumn{1}{l|}{37.2} & \multicolumn{1}{l|}{59.1}& \multicolumn{1}{l|}{40.2}& \multicolumn{1}{l|}{22.2} & \multicolumn{1}{l|}{40.2}  & \multicolumn{1}{l|}{45.7}   \\ \hline
\multicolumn{1}{|l|}{DADAAugment:~\cite{li2020dada}}& \multicolumn{1}{l|}{Mask R-CNN} & \multicolumn{1}{l|}{ResNet-50} & \multicolumn{1}{l|}{37.4} & \multicolumn{1}{l|}{59.3}& \multicolumn{1}{l|}{40.7}& \multicolumn{1}{l|}{22.2} & \multicolumn{1}{l|}{40.6}  & \multicolumn{1}{l|}{46.3}   \\ \hline
\multicolumn{1}{|l|}{DADAAugment:~\cite{li2020dada}}& \multicolumn{1}{l|}{Mask R-CNN} & \multicolumn{1}{l|}{ResNet-50(DADA)} & \multicolumn{1}{l|}{37.8} & \multicolumn{1}{l|}{59.6}& \multicolumn{1}{l|}{41.1}& \multicolumn{1}{l|}{22.4} & \multicolumn{1}{l|}{40.9}  & \multicolumn{1}{l|}{46.6}   \\ \hline

\multicolumn{1}{|l|}{AutoAugment:~\cite{chen2021robust}}& \multicolumn{1}{l|}{EfficientDet D0} & \multicolumn{1}{l|}{EfficientNet B0} & \multicolumn{1}{l|}{34.4} & \multicolumn{1}{l|}{52.8}& \multicolumn{1}{l|}{36.7}& \multicolumn{1}{l|}{53.1} & \multicolumn{1}{l|}{40.2}  & \multicolumn{1}{l|}{13.9}   \\ \hline

\multicolumn{1}{|l|}{Det-AdvProp:~\cite{chen2021robust}}& \multicolumn{1}{l|}{EfficientDet D0} & \multicolumn{1}{l|}{EfficientNet B0} & \multicolumn{1}{l|}{34.7} & \multicolumn{1}{l|}{52.9}& \multicolumn{1}{l|}{37.2}& \multicolumn{1}{l|}{54.1} & \multicolumn{1}{l|}{40.6}  & \multicolumn{1}{l|}{13.9}   \\ \hline

\multicolumn{1}{|l|}{AutoAugment:~\cite{chen2021robust}}& \multicolumn{1}{l|}{EfficientDet D1} & \multicolumn{1}{l|}{EfficientNet B1} & \multicolumn{1}{l|}{40.1} & \multicolumn{1}{l|}{59.2}& \multicolumn{1}{l|}{43.2}& \multicolumn{1}{l|}{57.9} & \multicolumn{1}{l|}{45.7}  & \multicolumn{1}{l|}{19.9}   \\ \hline

\multicolumn{1}{|l|}{Det-AdvProp:~\cite{chen2021robust}}& \multicolumn{1}{l|}{EfficientDet D1} & \multicolumn{1}{l|}{EfficientNet B1} & \multicolumn{1}{l|}{40.5} & \multicolumn{1}{l|}{59.2}& \multicolumn{1}{l|}{43.3}& \multicolumn{1}{l|}{58.8} & \multicolumn{1}{l|}{46.2}  & \multicolumn{1}{l|}{20.6}   \\ \hline

\multicolumn{1}{|l|}{AutoAugment:~\cite{chen2021robust}}& \multicolumn{1}{l|}{EfficientDet D2} & \multicolumn{1}{l|}{EfficientNet B2} & \multicolumn{1}{l|}{43.5} & \multicolumn{1}{l|}{62.8}& \multicolumn{1}{l|}{46.6}& \multicolumn{1}{l|}{59.8} & \multicolumn{1}{l|}{48.7}  & \multicolumn{1}{l|}{23.9}   \\ \hline

\multicolumn{1}{|l|}{Det-AdvProp:~\cite{chen2021robust}}& \multicolumn{1}{l|}{EfficientDet D2} & \multicolumn{1}{l|}{EfficientNet B2} & \multicolumn{1}{l|}{43.8} & \multicolumn{1}{l|}{62.6}& \multicolumn{1}{l|}{47.3}& \multicolumn{1}{l|}{61.0} & \multicolumn{1}{l|}{49.6}  & \multicolumn{1}{l|}{25.6}   \\ \hline

\multicolumn{1}{|l|}{AutoAugment:~\cite{chen2021robust}}& \multicolumn{1}{l|}{EfficientDet D3} & \multicolumn{1}{l|}{EfficientNet B3} & \multicolumn{1}{l|}{47.0} & \multicolumn{1}{l|}{66.0}& \multicolumn{1}{l|}{50.8}& \multicolumn{1}{l|}{63.0} & \multicolumn{1}{l|}{51.7}  & \multicolumn{1}{l|}{29.8}   \\ \hline

\multicolumn{1}{|l|}{Det-AdvProp:~\cite{chen2021robust}}& \multicolumn{1}{l|}{EfficientDet D3} & \multicolumn{1}{l|}{EfficientNet B3} & \multicolumn{1}{l|}{47.6 } & \multicolumn{1}{l|}{66.3}& \multicolumn{1}{l|}{51.4}& \multicolumn{1}{l|}{64.0} & \multicolumn{1}{l|}{52.2}  & \multicolumn{1}{l|}{30.2}   \\ \hline

\multicolumn{1}{|l|}{AutoAugment:~\cite{chen2021robust}}& \multicolumn{1}{l|}{EfficientDet D4} & \multicolumn{1}{l|}{EfficientNet B4} & \multicolumn{1}{l|}{49.5} & \multicolumn{1}{l|}{68.7}& \multicolumn{1}{l|}{53.7}& \multicolumn{1}{l|}{64.9} & \multicolumn{1}{l|}{54.0}  & \multicolumn{1}{l|}{31.9}   \\ \hline

\multicolumn{1}{|l|}{Det-AdvProp:~\cite{chen2021robust}}& \multicolumn{1}{l|}{EfficientDet D4} & \multicolumn{1}{l|}{EfficientNet B4} & \multicolumn{1}{l|}{49.8} & \multicolumn{1}{l|}{68.6}& \multicolumn{1}{l|}{54.2}& \multicolumn{1}{l|}{65.2} & \multicolumn{1}{l|}{54.2}  & \multicolumn{1}{l|}{32.4}   \\ \hline

\multicolumn{1}{|l|}{AutoAugment:~\cite{chen2021robust}}& \multicolumn{1}{l|}{EfficientDet D5} & \multicolumn{1}{l|}{EfficientNet B5} & \multicolumn{1}{l|}{51.5} & \multicolumn{1}{l|}{70.4}& \multicolumn{1}{l|}{56.0}& \multicolumn{1}{l|}{65.2} & \multicolumn{1}{l|}{56.1}  & \multicolumn{1}{l|}{35.4}   \\ \hline

\multicolumn{1}{|l|}{Det-AdvProp:~\cite{chen2021robust}}& \multicolumn{1}{l|}{EfficientDet D5} & \multicolumn{1}{l|}{EfficientNet B5} & \multicolumn{1}{l|}{51.8} & \multicolumn{1}{l|}{70.7}& \multicolumn{1}{l|}{56.3}& \multicolumn{1}{l|}{66.1} & \multicolumn{1}{l|}{56.2}  & \multicolumn{1}{l|}{36.2}   \\ \hline

\multicolumn{1}{|l|}{Automatic:}                 & \multicolumn{8}{l|}{}    \\ \hline
\multicolumn{1}{|l|}{AutoAug-det~\cite{zoph2020learning}}                                 & \multicolumn{1}{l|}{RetinaNet}    & \multicolumn{1}{l|}{ResNet-50}  & \multicolumn{1}{l|}{39.0}                & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}  \\ \hline
\multicolumn{1}{|l|}{AutoAug-det~\cite{zoph2020learning}}                       & \multicolumn{1}{l|}{RetinaNet}    & \multicolumn{1}{l|}{ResNet-101} & \multicolumn{1}{l|}{40.4} &  \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-} \\ \hline
\multicolumn{1}{|l|}{AutoAugment~\cite{cubuk2019autoaugment}}& \multicolumn{1}{l|}{RetinaNet} & \multicolumn{1}{l|}{ResNet-200} & \multicolumn{1}{l|}{42.1} &  \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-} \\ \hline 
\multicolumn{1}{|l|}{AutoAug-det'~\cite{zoph2020learning}} & \multicolumn{1}{l|}{RetinaNet}    & \multicolumn{1}{l|}{ResNet-50}& \multicolumn{1}{l|}{40.3}  & \multicolumn{1}{l|}{60.0}  & \multicolumn{1}{l|}{43.0} & \multicolumn{1}{l|}{23.6} & \multicolumn{1}{l|}{43.9} & \multicolumn{1}{l|}{53.8}  \\ \hline

\multicolumn{1}{|l|}{RandAugmnet*~\cite{cubuk2020randaugment}} & \multicolumn{1}{l|}{RetinaNet}    & \multicolumn{1}{l|}{ResNet-200}& \multicolumn{1}{l|}{41.9}  & \multicolumn{1}{l|}{-}  & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-} & \multicolumn{1}{l|}{-}  \\ \hline

\multicolumn{1}{|l|}{AutoAug-det~\cite{zoph2020learning}}                      & \multicolumn{1}{l|}{RetinaNet}    & \multicolumn{1}{l|}{ResNet-101}& \multicolumn{1}{l|}{41.8} & \multicolumn{1}{l|}{61.5}& \multicolumn{1}{l|}{44.8}& \multicolumn{1}{l|}{24.4}& \multicolumn{1}{l|}{45.9}& \multicolumn{1}{l|}{55.9}  \\ \hline
\multicolumn{1}{|l|}{RandAug~\cite{cubuk2020randaugment}}                           & \multicolumn{1}{l|}{RetinaNet}    & \multicolumn{1}{l|}{ResNet-101}& \multicolumn{1}{l|}{40.1}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}& \multicolumn{1}{l|}{-}  \\ \hline
\multicolumn{1}{|l|}{RandAug? {[}10{]}}                          & \multicolumn{1}{l|}{RetinaNet}    & \multicolumn{1}{l|}{ResNet-101}& \multicolumn{1}{l|}{41.4} & \multicolumn{1}{l|}{61.4}& \multicolumn{1}{l|}{44.5}& \multicolumn{1}{l|}{25.0}& \multicolumn{1}{l|}{45.4}& \multicolumn{1}{l|}{54.2}                     \\ 
 \hline

\multicolumn{1}{|l|}{Scale-aware AutoAug~\cite{chen2021scale}}& \multicolumn{1}{l|}{RetinaNet}    & \multicolumn{1}{l|}{ResNet-50} & \multicolumn{1}{l|}{41.3} & \multicolumn{1}{l|}{61.0} & \multicolumn{1}{l|}{441} & \multicolumn{1}{l|}{25.2} & \multicolumn{1}{l|}{44.5} & \multicolumn{1}{l|}{54.6}  \\ \hline

\multicolumn{1}{|l|}{Scale-aware AutoAug}   &
 \multicolumn{1}{l|}{RetinaNet}    & \multicolumn{1}{l|}{ResNet-101}& \multicolumn{1}{l|}{43.1}               & \multicolumn{1}{l|}{62.8}& \multicolumn{1}{l|}{46.0}      & \multicolumn{1}{l|}{26.2} & \multicolumn{1}{l|}{46.8}  & \multicolumn{1}{l|}{56.7}   \\ \hline
\multicolumn{1}{|l|}{Scale-aware AutoAug}                        & \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet-101}& \multicolumn{1}{l|}{44.2}                & \multicolumn{1}{l|}{65.6} & \multicolumn{1}{l|}{48.6}      & \multicolumn{1}{l|}{29.4} & \multicolumn{1}{l|}{47.9}   & \multicolumn{1}{l|}{56.7}   \\ \hline
\multicolumn{1}{|l|}{Scale-aware AutoAug (MS test)}   
 & \multicolumn{1}{l|}{Faster R-CNN} & \multicolumn{1}{l|}{ResNet-101-DCN-C4} & \multicolumn{1}{l|}{47.0}        & \multicolumn{1}{l|}{68.6} & \multicolumn{1}{l|}{52.1}     & \multicolumn{1}{l|}{32.3} & \multicolumn{1}{l|}{49.3}  & \multicolumn{1}{l|}{60.4}    \\ \hline
\multicolumn{1}{|l|}{Scale-aware AutoAug}              & \multicolumn{1}{l|}{FCOS}         & \multicolumn{1}{l|}{ResNet-101} & \multicolumn{1}{l|}{44.0}                & \multicolumn{1}{l|}{62.7} & \multicolumn{1}{l|}{47.3}     & \multicolumn{1}{l|}{28.2} & \multicolumn{1}{l|}{47.8}  & \multicolumn{1}{l|}{56.1}   \\ \hline
\multicolumn{1}{|l|}{Scale-aware AutoAug}                        & \multicolumn{1}{l|}{FCOS}        & \multicolumn{1}{l|}{ResNeXt-32x8d-101-DCN} & \multicolumn{1}{l|}{48.5}    & \multicolumn{1}{l|}{67.2} & \multicolumn{1}{l|}{52.8}     & \multicolumn{1}{l|}{31.5} & \multicolumn{1}{l|}{51.9} & \multicolumn{1}{l|}{63.0}   \\ \hline
\multicolumn{1}{|l|}{Scale-aware AutoAug (1200 size)}                        & \multicolumn{1}{l|}{FCOS}        & \multicolumn{1}{l|}{ResNeXt-32x8d-101-DCN} & \multicolumn{1}{l|}{49.6}    & \multicolumn{1}{l|}{68.5} & \multicolumn{1}{l|}{54.1}     & \multicolumn{1}{l|}{35.7} & \multicolumn{1}{l|}{52.5} & \multicolumn{1}{l|}{62.4}   \\ \hline
\multicolumn{1}{|l|}{Scale-aware AutoAug (MS Test)}            & \multicolumn{1}{l|}{ResNeXt-32x8d-101-DCN} & \multicolumn{1}{l|}{FCOS} & \multicolumn{1}{l|}{51.4}             & \multicolumn{1}{l|}{69.6}                              & \multicolumn{1}{l|}{57.0}              & \multicolumn{1}{l|}{37.4}          & \multicolumn{1}{l|}{54.2} & \multicolumn{1}{l|}{65.1}    \\ \hline
\end{tabular}
\begin{tabular}{@{}|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|@{}}
\hline
Method         & TSet & mAP  & aero & bike & bird & boat & bottle & bus  & car  & cat  & chair & cow  & table & dog  & horse & mbike & person & plant & sheep & sofa & train & tv   \\
\hline
FRCN\cite{girshick2015fast}   & 7        & 66.9 & 74.5 & 78.3 & 69.2 & 53.2 & 36.6   & 77.3 & 78.2 & 82.0 & 40.7  & 72.7 & 67.9  & 79.6 & 79.2  & 73.0  & 69.0  & 30.1  & 65.4  & 70.2 & 75.8  & 65.8 \\
\hline
FRCN*\cite{wang2017fast} & 7        & 69.1 & 75.4 & 80.8 & 67.3 & 59.9 & 37.6   & 81.9 & 80.0 & 84.5 & 50.0  & 77.1 & 68.2  & 81.0 & 82.5  & 74.3  & 69.9  & 28.4  & 71.1  & 70.2 & 75.8  & 66.6 \\
\hline
ASDN\cite{wang2017fast}  & 7        & 71.0 & 74.4 & 81.3 & 67.6 & 57.0 & 46.6   & 81.0 & 79.3 & 86.0 & 52.9  & 75.9 & 73.7  & 82.6 & 83.2  & 77.7  & 72.7  & 37.4  & 66.3  & 71.2 & 78.2  & 74.3 \\ \hline
IRE     & 7        & 70.5 & 75.9 & 78.9 & 69.0 & 57.7 & 46.4   & 81.7 & 79.5 & 82.9 & 49.3  & 76.9 & 67.9  & 81.5 & 83.3  & 76.7  & 73.2  & 40.7  & 72.8  & 66.9 & 75.4  & 74.2 \\ \hline
ORE     & 7        & 71.0 & 75.1 & 79.8 & 69.7 & 60.8 & 46.0   & 80.4 & 79.0 & 83.8 & 51.6  & 76.2 & 67.8  & 81.2 & 83.7  & 76.8  & 73.8  & 43.1  & 70.8  & 67.4 & 78.3  & 75.6 \\ \hline
I+ORE   & 7        & 71.5 & 76.1 & 81.6 & 69.5 & 60.1 & 45.6   & 82.2 & 79.2 & 84.5 & 52.5  & 78.7 & 71.6  & 80.4 & 83.3  & 76.7  & 73.9  & 39.4  & 68.9  & 69.8 & 79.2  & 77.4 \\ \hline
FRCN \cite{girshick2015fast}   & 7+12     & 70.0 & 77.0 & 78.1 & 69.3 & 59.4 & 38.3   & 81.6 & 78.6 & 86.7 & 42.8  & 78.8 & 68.9  & 84.7 & 82.0  & 76.6  & 69.9  & 31.8  & 70.1  & 74.8 & 80.4  & 70.4 \\ \hline
{FRCN*\cite{wang2017fast}} & 7+12     & 74.8 & 78.5 & 81.0 & 74.7 & 67.9 & 53.4   & 85.6 & 84.4 & 86.2 & 57.4  & 80.1 & 72.2  & 85.2 & 84.2  & 77.6  & 76.1  & 45.3  & 75.7  & 72.3 & 81.8  & 77.3 \\ \hline
IRE     & 7+12     & 75.6 & 79.0 & 84.1 & 76.3 & 66.9 & 52.7   & 84.5 & 84.4 & 88.7 & 58.0  & 82.9 & 71.1  & 84.8 & 84.4  & 78.6  & 76.7  & 45.5  & 77.1  & 76.3 & 82.5  & 76.8 \\ \hline
ORE   & 7+12     & 75.8 & 79.4 & 81.6 & 75.6 & 66.5 & 52.7   & 85.5 & 84.7 & 88.3 & 58.7  & 82.9 & 72.8  & 85.0 & 84.3  & 79.3  & 76.3  & 46.3  & 76.3  & 74.9 & 86.0  & 78.2 \\ \hline
I+ORE   & 7+12     & 76.2 & 79.6 & 82.5 & 75.7 & 70.5 & 55.1   & 85.2 & 84.4 & 88.4 & 58.6  & 82.6 & 73.9  & 84.2 & 84.7  & 78.8  & 76.3  & 46.7  & 77.9  & 75.9 & 83.3  & 79.3 \\ \hline 
SSD & 7+12  & 77.4 & 81.7 & 85.4 & 75.7 & 69.6 & 49.9   & 84.9 & 85.8 & 87.4 & 61.5  & 82.3 & 79.2  & 86.6 & 87.1  & 84.7  & 78.9   & 50.0  & 77.4  & 79.1 & 86.2  & 76.3 \\ \hline
SSD+ SD (1x)~\cite{wang2019perspective} & 7+12 & 78.1 & 83.2 & 84.5 & 76.1 & 72.1 & 50.2   & 85.2 & 86.3 & 87.8 & 63.7  & 82.8 & 80.1  & 85.2 & 87.2  & 84.8  & 80.0   & 51.5  & 77.0  & 82.0 & 86.1  & 76.9 \\ \hline
SSD + SD(2x)~\cite{wang2019perspective} & 7+12  & 78.3 & 83.6 & 85.0 & 76.2 & 72.0 & 51.3   & 85.1 & 87.2 & 87.6 & 64.2  & 82.5 & 81.9  & 85.5 & 86.5  & 85.9  & 81.2   & 51.2  & 72.3  & 82.8 & 86.9  & 78.4 \\ \hline
SSD +SD(3x)~\cite{wang2019perspective} & 7+12 & 77.8 & 80.4 & 85.0 & 76.3 & 70.1 & 50.4   & 84.8 & 86.3 & 88.2 & 61.0  & 83.5 & 79.5  & 87.2 & 86.9  & 85.9  & 78.8   & 51.2  & 76.9  & 79.4 & 86.5  & 77.9 \\  \hline 

FRCN~\cite{girshick2015fast} &7+12 & 73.2 & 76.5 & 79.0 & 70.9 & 65.5 & 52.1   & 83.1 & 84.7 & 86.4 & 52.0  & 81.9 & 65.7  & 84.8 & 84.6  & 77.5  & 76.7   & 38.8  & 73.6  & 73.9 & 83.0  & 72.6 \\ \hline
FRCN+SD(1x)~\cite{xie2021cut} & 7             & 79.9 & 85.1 & 86.6 & 78.6 & 75.7 & 65.2   & 83.5 & 88.4 & 88.9 & 65.8  & 83.6 & 74.3  & 86.4 & 84.7  & 85.5  & 88.0   & 62.0  & 75.5  & 75.3 & 87.7  & 76.3 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|@{}}
% \toprule
% training data     & mAP  & areo & bike & bird & boat & bottle & bus  & car  & cat  & chair & cow  & table & dog  & horse & mbike & person & plant & sheep & sofa & train & TV   \\ \hline
% VOC07             & 69.9 & 70.0 & 80.6 & 70.1 & 57.3 & 49.9   & 78.2 & 80.4 & 82.0 & 52.2  & 75.3 & 67.2  & 80.3 & 79.8  & 75.0  & 76.3   & 39.1  & 68.3  & 67.3 & 81.1  & 67.6 \\ \hline
% VOC07\&12 {[}6{]} & 73.2 & 76.5 & 79.0 & 70.9 & 65.5 & 52.1   & 83.1 & 84.7 & 86.4 & 52.0  & 81.9 & 65.7  & 84.8 & 84.6  & 77.5  & 76.7   & 38.8  & 73.6  & 73.9 & 83.0  & 72.6 \\ \hline
% VOCml             & 79.9 & 85.1 & 86.6 & 78.6 & 75.7 & 65.2   & 83.5 & 88.4 & 88.9 & 65.8  & 83.6 & 74.3  & 86.4 & 84.7  & 85.5  & 88.0   & 62.0  & 75.5  & 75.3 & 87.7  & 76.3 \\ \bottomrule
% \end{tabular}
% \caption{Object detection mAP (\%) on the PASCAL VOC2007 test sets}
% \label{tab:my-table}
% \end{sidewaystable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table}[]
\centering

\begin{tabular}{@{}|l|l|l|l|@{}}
\hline
Model                & mAP         & AP50        & AP75        \\ \hline
EfficientDet-D0      & 55.6        & 77.6        & 61.4        \\ \hline
+ AutoAugment        & 55.7 (+0.1) & 77.7 (+0.1) & 61.8 (+0.4) \\ \hline
+ Det-AdvProp & 55.9 (+0.3) & 77.9 (+0.3) & 62.0 (+0.6) \\ \hline
EfficientDet-D1      & 60.8        & 82.0        & 66.7        \\ \hline
+ AutoAugment        & 61.0 (+0.2) & 82.2 (+0.2) & 67.2 (+0.5) \\ \hline
+ Det-AdvProp & 61.2 (+0.4) & 82.3 (+0.3) & 67.4 (+0.7) \\ \hline
EfficientDet-D2      & 63.3        & 83.6        & 69.3        \\ \hline
+ AutoAugment        & 62.7 (-0.6) & 83.3 (-0.3) & 69.2 (-0.1) \\ \hline
+ Det-AdvProp & 63.5 (+0.2) & 83.8 (+0.2) & 69.7 (+0.4) \\ \hline
EfficientDet-D3      & 65.7        & 85.3        & 71.8        \\ \hline
+ AutoAugment        & 65.2 (-0.5) & 85.1 (-0.2) & 71.3 (-0.5) \\ \hline
+ Det-AdvProp & 66.2 (+0.5) & 85.9 (+0.6) & 72.5 (+0.7) \\ \hline
EfficientDet-D4      & 67.0        & 86.0        & 73.0        \\ \hline
+ AutoAugment        & 67.0 (+0.0) & 86.3 (+0.3) & 73.5 (+0.5) \\ \hline
+ Det-AdvProp & 67.5 (+0.5) & 86.6 (+0.6) & 74.0 (+1.0) \\ \hline
EfficientDet-D5      & 67.4        & 86.9        & 73.8        \\ \hline
+ AutoAugment        & 67.6 (+0.2) & 87.2 (+0.3) & 74.2 (+0.4) \\ \hline
+ Det-AdvProp & 68.2 (+0.8) & 87.6 (+0.7) & 74.7 (+0.9) \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}
\hline
\textbf{Method}  & \textbf{Model} & \textbf{1/8} & \textbf{1/4} & \textbf{1/2} & \textbf{7/8} & \textbf{Full} \\ \hline
SDA~\cite{yuan2021simple}           & DeepLabV3Plus  & 74.1         & -            & -            & -            & -             \\ \hline
SDA + DSBN~\cite{yuan2021simple}      & DeepLabV3Plus  & 69.5         & -            & -            & -            & -             \\ \hline
SDA~\cite{yuan2021simple}              & DeepLabV3Plus  & -            & -            & -            & -            & 78.7          \\ \hline
SDA + DSBN~\cite{yuan2021simple}       & DeepLabV3Plus  & -            & -            & -            & -            & 79.2          \\ \hline
SDA~\cite{yuan2021simple}             & DeepLabV3Plus  & -            & -            & -            & 71.4         & -             \\ \hline
SDA + DSBN~\cite{yuan2021simple}       & DeepLabV3Plus  & -            & -            & -            & 72.5         & -             \\ \hline
AdvSemi~\cite{hung2018adversarial}         & DeepLabV2      & 58.8         & 62.3         & 65.7         & -            & 66.0          \\ \hline
S4GAN + MT~\cite{mittal2019semi}     & DeepLabV2      & 59.3         & 61.9         & -            & -            & 65.8          \\ \hline
CutMix~\cite{french2019semi}          & DeepLabV2      & 60.3         & 63.87        & -            & -            & 67.7          \\ \hline
DST-CBC~\cite{feng2020semi}          & DeepLabV2      & 60.5         & 64.4         & -            & -            & 66.9          \\ \hline
ClassMix~\cite{olsson2021classmix}        & DeepLabV2      & 61.4         & 63.6         & 66.3         & -            & 66.2          \\ \hline
ECS~\cite{mendel2020semi}            & DeepLabv3Plus  & 67.4         & 70.7         & 72.9         & -            & 74.8          \\ \hline
DSBN~\cite{yuan2021simple}          & DeepLabV2      & 67.6         & 69.3         & 70.7         & -            & 70.1          \\ \hline
SSBN~\cite{yuan2021simple}             & DeepLabV3Plus  & 74.1         & 77.8         & 78.7         & -            & 78.7          \\ \hline
Adversarial~\cite{hung2018adversarial}                     & DeepLab-v2     & -             & 58.8         & 62.3         & 65.7         & -             \\ \hline
s4GAN~\cite{mittal2019semi}                          & DeepLab-v2     & -             & 59.3         & 61.9         & -            & 65.8          \\ \hline
French et al~\cite{french2019semi}                   & DeepLab-v2     & 51.20         & 60.34        & 63.87        & -            & -             \\ \hline
DST-CBC~\cite{feng2020semi}                      & DeepLab-v2     & 48.7          & 60.5         & 64.4         & -            & -             \\ \hline
ClassMix-Seg~\cite{olsson2021classmix}                    & DeepLab-v2     & 54.07         & 61.35        & 63.63        & 66.29        &               \\ \hline
DeepLab V3plus~\cite{zhang2021objectaug}                  & MobileNet      & -             & -            & -            & -            & 73.5          \\ \hline
DeepLab V3plus~\cite{zhang2021objectaug}                   & ResNet-50      & -             & -            & -            & -            & 76.9          \\ \hline
DeepLab V3plus~\cite{zhang2021objectaug}                   & ResNet-101     & -             & -            & -            & -            & 78.5          \\ \hline
Baseline+ CutOut (16×16, p = 1)~\cite{zhang2021objectaug}  & MobileNet      & -             & -            & -            & -            & 72.8          \\ \hline
Baseline+ CutMix (p = 1)~\cite{zhang2021objectaug}         & MobileNet      & -             & -            & -            & -            & 72.6          \\ \hline
Baseline+ ObjectAug~\cite{zhang2021objectaug}              & MobileNet      & -             & -            & -            & -            & 73.5          \\ \hline

\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|}
\hline
\textbf{Method}                              & \textbf{Model}  & \textbf{1/100} & \textbf{1/50} & \textbf{1/20} & \textbf{1/8} & \textbf{1/4} & \textbf{Full} \\ \hline
GANSeg~\cite{souly2017semi}           & VGG16          & -            & -            & -            & -            & 64.1    &      \\ \hline
AdvSemSeg~\cite{hung2018adversarial}       & ResNet-101     & -            & -            & -            & -            & 68.4          & \\ \hline
CCT~\cite{ouali2020semi}            & ResNet-50      & -            & -            & -            & -            & 69.4          & \\ \hline
PseudoSeg~\cite{zou2020pseudoseg}       & ResNet-101     & -            & -            & -            & -            & 73.2        &  \\ \hline
DSBN~\cite{yuan2021simple}            & ResNet-101     & -            & -            & -            & -            & 75.0    &      \\ \hline
DSBN~\cite{yuan2021simple}            & Xception-65    & -            & -            & -            & -            & 79.3      &    \\ \hline
Fully supervised~\cite{yuan2021simple} & ResNet-101     & -            & -            & -            & -            & 78.3      &    \\ \hline
Fully supervised~\cite{yuan2021simple} & Xception-65    & -            & -            & -            & -            & 79.2       &   \\ \hline
Adversarial~\cite{hung2018adversarial}                                 & DeepLab-v2      & -              & 57.2          & 64.7          & 69.5         & 72.1         & -             \\ \hline
s4GAN~\cite{mittal2019semi}                                         & DeepLab-v2      & -              & 63.3          & 67.2          & 71.4         & -            & 75.6          \\ \hline
French et.el~\cite{french2019semi}                                 & DeepLab-v2      & 53.79          & 64.81         & 66.48         & 67.60        & -            & -             \\ \hline
DST-CBC~\cite{feng2020semi}                                      & DeepLab-v2      & 61.6           & 65.5          & 69.3          & 70.7         & 71.8         & -             \\ \hline
ClassMix:Seg*~\cite{olsson2021classmix}                                 & DeepLab-v2      & 54.18          & 66.15         & 67.77         & 71.00        & 72.45        & -             \\ \hline
Mixup~\cite{zhang2017mixup}                                        &IRNet           & -              & -             & -             & -            & -            & 49          \\ \hline
CutOut~\cite{devries2017improved}                                      & IRNet           & -              & -             & -             & -            & -            & 48.9          \\ \hline
CutMix~\cite{yun2019cutmix}                                    & IRNet           & -              & -             & -             & -            & -            & 49.2          \\ \hline
Random pasting~\cite{su2021context}                           & IRNet           & -              & -             & -             & -            & -            & 49.8          \\ \hline
CCNN~\cite{pathak2015constrained}                                         & VGG16           & -              & -             & -             & -            & -            & 35.6          \\ \hline
SEC~\cite{kolesnikov2016seed}                                         & VGG16           & -              & -             & -             & -            & -            & 51.1          \\ \hline
STC~\cite{wei2016stc}                                          & VGG16           & -              & -             & -             & -            & -            & 51.2          \\ \hline
AdvEra~\cite{wei2017object}                                     & VGG16           & -              & -             & -             & -            & -            & 55.7          \\ \hline
DCSP~\cite{chaudhry2017discovering}                                      & ResNet101       & -              & -             & -             & -            & -            & 61.9          \\ \hline
MDC~\cite{wei2018revisiting}                                        & VGG16           & -              & -             & -             & -            & -            & 60.8          \\ \hline
MCOF~\cite{wang2018weakly}                                       & ResNet101       & -              & -             & -             & -            & -            & 61.2          \\ \hline
DSRG~\cite{huang2018weakly}                                         & ResNet101       & -              & -             & -             & -            & -            & 63.2          \\ \hline
AffinityNet~\cite{ahn2018learning}                                & ResNet-38       & -              & -             & -             & -            & -            & 63.7          \\ \hline
IRNet~\cite{ahn2019weakly}                                        & ResNet50        & -              & -             & -             & -            & -            & 64.8          \\ \hline
FickleNet~\cite{lee2019ficklenet}                                   & ResNet101       & -              & -             & -             & -            & -            & 65.3          \\ \hline
SEAM~\cite{wang2020self}                                      & ResNet38        & -              & -             & -             & -            & -            & 65.7          \\ \hline
ICD~\cite{fan2020learning}                              & ResNet101       & -              & -             & -             & -            & -            & 64.3          \\ \hline
IRNet + CDA~\cite{su2021context}                                & ResNet50        & -              & -             & -             & -            & -            & 66.4          \\ \hline
SEAM + CDA~\cite{su2021context}                                  & ResNet38        & -              & -             & -             & -            & -            & 66.8          \\ \hline
DeepLab V3~\cite{zhang2021objectaug}                                  & MobileNet       & -              & -             & -             & -            & -            & 71.9          \\ \hline
DeepLab V3~\cite{zhang2021objectaug}                                   & ResNet-50       & -              & -             & -             & -            & -            & 77.8          \\ \hline
DeepLab V3~\cite{zhang2021objectaug}                                 & ResNet-101      & -              & -             & -             & -            & -            & 78.4          \\ \hline
DeepLab V3plus~\cite{zhang2021objectaug}                               & MobileNet       & -              & -             & -             & -            & -            & 73.8         \\ \hline
DeepLab V3plus~\cite{zhang2021objectaug}                              & ResNet-50       & -              & -             & -             & -            & -            & 78.8          \\ \hline
DeepLab V3plus~\cite{zhang2021objectaug}                               & ResNet-101      & -              & -             & -             & -            & -            & 79.6          \\ \hline
Baseline+R.Rotation~\cite{zhang2021objectaug}                         & ObjectAug       & -              & -             & -             & -            & -            & 69.5          \\ \hline
Baseline +R.Scaling~\cite{zhang2021objectaug}                        & ObjectAug       & -              & -             & -             & -            & -            & 70.3          \\ \hline
Baseline + R.Flipping~\cite{zhang2021objectaug}                       & ObjectAug       & -              & -             & -             & -            & -            & 69.6          \\ \hline
Baseline + R.Shifting~\cite{zhang2021objectaug}                      & ObjectAug       & -              & -             & -             & -            & -            & 70.7          \\ \hline
Baseline + All~\cite{zhang2021objectaug}                              & ObjectAug       & -              & -             & -             & -            & -            & 73.8          \\ \hline
Baseline + CutOut (16×16, p = 0.5)~\cite{zhang2021objectaug}            & MobileNet       & -              & -             & -             & -            & -            & 71.9          \\ \hline
Baseline + CutOut (16×16, p = 1)~\cite{zhang2021objectaug}             & MobileNet       & -              & -             & -             & -            & -            & 72.3          \\ \hline
Baseline + CutMix (p = 0.5)~\cite{zhang2021objectaug}                   & MobileNet       & -              & -             & -             & -            & -            & 72.7          \\ \hline
Baseline + CutMix (p = 1)~\cite{zhang2021objectaug}                     & MobileNet       & -              & -             & -             & -            & -            & 72.4          \\ \hline
Baseline + ObjectAug~\cite{zhang2021objectaug}                       & MobileNet       & -              & -             & -             & -            & -            & 73.8          \\ \hline
Baseline + CutOut (16×16, p=0.5) + ObjectAug~\cite{zhang2021objectaug}  & MobileNet       & -              & -             & -             & -            & -            & 73.9          \\ \hline
Baseline + CutMix (p=0.5) + ObjectAug~\cite{zhang2021objectaug}         & MobileNet       & -              & -             & -             & -            & -            & 74.1          \\ \hline
DeepLabv3+~\cite{chen2018encoder}                                 & EfficientNet-B7 & -              & -             & -             & -            & -            & 84.6          \\ \hline
ExFuse~\cite{zhang2018exfuse}                                   & EfficientNet-B7 & -              & -             & -             & -            & -            & 85.8          \\ \hline
Eff-B7~\cite{zoph2020rethinking}                                     & EfficientNet-B7 & -              & -             & -             & -            & -            & 85.2          \\ \hline
Eff-L2~\cite{zoph2020rethinking}                                      & EfficientNet-B7 & -              & -             & -             & -            & -            & 88.7          \\ \hline
Eff-B7 NAS-FPN~\cite{ghiasi2021simple}                            & EfficientNet-B7 & -              & -             & -             & -            & -            & 83.9          \\ \hline
Eff-B7 NAS-FPN w/ Copy-Paste pre-training~\cite{ghiasi2021simple}     & EfficientNet-B7 & -              & -             & -             & -            & -            & 86.6          \\ \hline
\end{tabular}
